Consistency in Drift-ordered Fluid Equations

We address several concerns related to the derivation of drift-ordered fluid equations. Starting from a fully Galilean invariant fluid system, we show how consistent sets of perturbative drift-fluid equations in the case of a isothermal collisionless fluid can be obtained. Treating all the dynamical fields on equal footing in the singular-drift expansion, we show under what conditions a set of perturbative equations can have a non-trivial quasi-neutral limit. We give a suitable perturbative setup where we provide the full set of perturbative equations for obtaining the first-order corrected fields and show that all the constants of motion are preserved at each order. With the dynamical field variables under perturbative control, we subsequently provide a quantitative analysis by means of numerical simulations. With direct access to first-order corrections the convergence properties are addressed for different regimes of parameter space and the validity of the first-order approximation is discussed in the three settings: cold ions, hot ions and finite charge density.

==> cold0.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={rows=1, columns=2, vertical sep=2.0cm},
width=0.5\textwidth,
height=0.35\textwidth,
legend cell align={left},
cycle list name = my BandW,
]

\nextgroupplot[
title={(i)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t$},
%ylabel={$R(f)$},
xmin=0, xmax=9000,
ymin=0, ymax=0.5,
xtick={0, 1000, 2000, 3000, 4000, 5000, 6000, 7000, 8000, 9000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
ytick={0, 0.25, 0.5},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
legend pos=north east,
legend columns=2,
] 
\addplot table [x={time}, y={v1ex_v0ex}]{figures/sigma50_2.txt};
\addlegendentry{$C_2^{(1)}(\mathbf{v}_{\text{e},x})$} 
\addplot table [x={time}, y={v1ey_v0ey}]{figures/sigma50_2.txt};
\addlegendentry{$C_2^{(1)}(\mathbf{v}_{\text{e},y})$}
\addplot table [x={time}, y={v1ix_v0ix}]{figures/sigma50_2.txt};
\addlegendentry{$C_2^{(1)}(\mathbf{v}_{\text{i},x})$} 
\addplot table [x={time}, y={v1iy_v0iy}]{figures/sigma50_2.txt};
\addlegendentry{$C_2^{(1)}(\mathbf{v}_{\text{i},y})$}

\nextgroupplot[
title={(ii)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t$},
%ylabel={$R(f)$},
xmin=0, xmax=9000,
ymin=0, ymax=0.3,
xtick={0, 1000, 2000, 3000, 4000, 5000, 6000, 7000, 8000, 9000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
ytick={0, 0.1, 0.2, 0.3},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
legend pos=north west,
%legend columns=2,
] 
\addplot table [x={time}, y={vt2ex_v1ex}]{figures/sigma50.txt};
\addlegendentry{$C_2^{(2)}(\mathbf{v}_{\text{e},x})^{\ast}$} 
\addplot table [x={time}, y={vt2ey_v1ey}]{figures/sigma50.txt};
\addlegendentry{$C_2^{(2)}(\mathbf{v}_{\text{e},y})^{\ast}$}
\addplot table [x={time}, y={vt2ix_v1ix}]{figures/sigma50.txt};
\addlegendentry{$C_2^{(2)}(\mathbf{v}_{\text{i},x})^{\ast}$} 
\addplot table [x={time}, y={vt2iy_v1iy}]{figures/sigma50.txt};
\addlegendentry{$C_2^{(2)}(\mathbf{v}_{\text{i},y})^{\ast}$}

\end{groupplot}
\end{tikzpicture}
\caption{The operator $C$ applied on the electron and ion velocity components. Both figures show the absolute values for the particular simulation parameters $\{\lambda=0, \tau_{\text{i}}=0, A=1, \sigma=50\}$. $^{\ast}$The \second-order correction to the velocity field \eqref{eq:vel012} is approximated by neglecting $\mathbf{v}^{(2)}_{\text{E}}$. }
\label{fig:cold0}
\end{figure}

==> cold1.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
%\selectcolormodel{gray}

\begin{groupplot}[
group style={rows=1, columns=2, vertical sep=2.0cm},
width=0.5\textwidth,
height=0.35\textwidth,
legend cell align={left},
cycle list name = my BandW,
]

\nextgroupplot[
%title={(i)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t$},
%ylabel={$R(f)$},
xmin=0, xmax=9000,
ymin=0, ymax=1.8,
xtick={0, 1000, 2000, 3000, 4000, 5000, 6000, 7000, 8000, 9000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
ytick={0, 0.45, 0.9, 1.35, 1.8},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
legend pos=north west,
] 
\addplot table [x={time}, y={Oe1_O0}]{figures/sigma50_2.txt};
\addlegendentry{$C_2^{(1)}(\omega_{\text{e}})$} 
\addplot table [x={time}, y={Oi1_O0}]{figures/sigma50_2.txt};
\addlegendentry{$C_2^{(1)}(\omega_{\text{i}})$}
\addplot+[mark=star] table [x={time}, y={ODe1_O0}]{figures/sigma50_2.txt};
\addlegendentry{$\theta_{\text{e}}$}

\end{groupplot}
\end{tikzpicture}
\caption{The operator $C$ applied on the electron and ion vorticity along the magnetic field direction in comparison with the FLR parameter $\theta_{\text{e}}$ defined in the text. The figure show the absolute values for the particular simulation parameters $\{\lambda=0, \tau_{\text{i}}=0, A=1, \sigma=50\}$. }
%$^{\ast}$The \second-order correction to the vorticity field is approximated by neglecting $\nabla \times \mathbf{v}^{(2)}_{\text{E}}$.
\label{fig:cold1}
\end{figure}

==> cold2.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={rows=1, columns=2, vertical sep=2.0cm},
width=0.5\textwidth,
height=0.35\textwidth,
legend cell align={left},
cycle list name = my BandW,
]

\nextgroupplot[
title={(i)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t$},
%ylabel={$R(f)$},
xmin=0, xmax=9000,
ymin=0, ymax=0.008,
xtick={0, 1000, 2000, 3000, 4000, 5000, 6000, 7000, 8000, 9000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
ytick={0, 0.002, 0.004, 0.006, 0.008},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
legend pos=north west,
] 
\addplot table [x={time}, y={n1e_n0}]{figures/sigma50.txt};
\addlegendentry{$C_2^{(1)}(n)$} 
\addplot table [x={time}, y={phi1_phi0}]{figures/sigma50.txt};
\addlegendentry{$C_2^{(1)}(\phi)$}

\nextgroupplot[
title={(ii)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t$},
%ylabel={$R(f)$},
xmin=0, xmax=9000,
ymin=0, ymax=0.05,
xtick={0, 1000, 2000, 3000, 4000, 5000, 6000, 7000, 8000, 9000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
ytick={0, 0.025, 0.05},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
legend pos=north west,
%legend columns=2,
] 
\addplot table [x={time}, y={vt1ex_vt0ex}]{figures/sigma50.txt};
\addlegendentry{$C_2^{(1)}(\tilde{\mathbf{v}}_{\text{e},x})$} 
\addplot table [x={time}, y={vt1ey_vt0ey}]{figures/sigma50.txt};
\addlegendentry{$C_2^{(1)}(\tilde{\mathbf{v}}_{\text{e},y})$}
\addplot table [x={time}, y={vt1ix_vt0ix}]{figures/sigma50.txt};
\addlegendentry{$C_2^{(1)}(\tilde{\mathbf{v}}_{\text{i},x})$} 
\addplot table [x={time}, y={vt1iy_vt0iy}]{figures/sigma50.txt};
\addlegendentry{$C_2^{(1)}(\tilde{\mathbf{v}}_{\text{i},y})$}

\end{groupplot}
\end{tikzpicture}
\caption{The operator $C$ applied on (i) the density and electric potential, and (ii) the corrected electron and ion velocity given by Eq.~\eqref{eq:estvel}. Both figures show the absolute values for the particular simulation parameters $\{\lambda=0, \tau_{\text{i}}=0, A=1, \sigma=50\}$. Note that in the quasi-neutral limit we have $n = n_{\text{e}} = n_{\text{i}}$. }
\label{fig:cold2}
\end{figure}

==> hot0.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={rows=1, columns=2, vertical sep=2.0cm},
width=0.5\textwidth,
height=0.35\textwidth,
legend cell align={left},
cycle list name = my BandW,
]

\nextgroupplot[
title={(i)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t$},
%ylabel={$R(f)$},
xmin=0, xmax=5400,
ymin=0, ymax=0.04,
xtick={0, 1000, 2000, 3000, 4000, 5000, 6000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
ytick={0, 0.01, 0.02, 0.03, 0.04},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
legend pos=north west,
] 
\addplot table [x={time}, y={n1e_n0}]{figures/tauv.txt};
\addlegendentry{$C_2^{(1)}(n)$} 
\addplot table [x={time}, y={phi1_phi0}]{figures/tauv.txt};
\addlegendentry{$C_2^{(1)}(\phi)$}

\nextgroupplot[
title={(ii)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t$},
%ylabel={$R(f)$},
xmin=0, xmax=5400,
ymin=0, ymax=0.4,
xtick={0, 1000, 2000, 3000, 4000, 5000, 6000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
ytick={0, 0.1, 0.2, 0.3, 0.4},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
legend pos=north west,
%legend columns=2,
] 
\addplot table [x={time}, y={vt1ex_vt0ex}]{figures/tauv.txt};
\addlegendentry{$C_2^{(1)}(\tilde{\mathbf{v}}_{\text{e},x})$} 
\addplot table [x={time}, y={vt1ey_vt0ey}]{figures/tauv.txt};
\addlegendentry{$C_2^{(1)}(\tilde{\mathbf{v}}_{\text{e},y})$}
\addplot table [x={time}, y={vt1ix_vt0ix}]{figures/tauv.txt};
\addlegendentry{$C_2^{(1)}(\tilde{\mathbf{v}}_{\text{i},x})$} 
\addplot table [x={time}, y={vt1iy_vt0iy}]{figures/tauv.txt};
\addlegendentry{$C_2^{(1)}(\tilde{\mathbf{v}}_{\text{i},y})$}

\end{groupplot}
\end{tikzpicture}
\caption{The operator $C$ applied on (i) the density and electric potential, and (ii) the corrected electron and ion velocity given by Eq.~\eqref{eq:estvel}. Both figures show the absolute values for the particular simulation parameters $\{\lambda=0, \tau_{\text{i}}=\frac{1}{2}, A=1, \sigma=40\}$. Note that in the quasi-neutral limit we have $n = n_{\text{e}} = n_{\text{i}}$. }
\label{fig:hot0}
\end{figure}

==> lambdatau0.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={rows=1, columns=2, vertical sep=2.0cm},
width=0.5\textwidth,
height=0.35\textwidth,
legend cell align={left},
cycle list name = my BandW,
]

\nextgroupplot[
title={(i)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t$},
ylabel={$C^{(2)}_{2}(\rho)$},
xmin=0, xmax=40000,
ymin=0, ymax=0.5,
xtick={0, 10000, 20000, 30000, 40000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
ytick={0, 0.125, 0.250, 0.375, 0.5},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
legend pos=north west,
legend style={font=\small},
] 
\addlegendentry{$\lambda = 1$}
\addlegendentry{$\lambda = 5$}
\addlegendentry{$\lambda = 10$}
\addlegendentry{$\lambda = 50$}
\addlegendentry{$\lambda = 100$}

\addplot table [x={time1}, y={rho2_rho1_1}]{figures/lambdatau0.txt};
\addplot table [x={time5}, y={rho2_rho1_5}]{figures/lambdatau0.txt};
\addplot table [x={time10}, y={rho2_rho1_10}]{figures/lambdatau0.txt};
\addplot table [x={time50}, y={rho2_rho1_50}]{figures/lambdatau0.txt};
\addplot table [x={time100}, y={rho2_rho1_100}]{figures/lambdatau0.txt};

\nextgroupplot[
title={(ii)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t$},
%ylabel={$C^{(1)}_{2}(\rho)$},
xmin=0, xmax=20000,
ymin=0, ymax=1.0,
xtick={0, 10000, 20000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
] 

\addplot+[restrict x to domain=0:3370] table [x={time_1}, y={rho2_rho1_1}]{figures/lambdatau1.txt};
\addplot table [x={time_5}, y={rho2_rho1_5}]{figures/lambdatau1.txt};
\addplot table [x={time_10}, y={rho2_rho1_10}]{figures/lambdatau1.txt};
\addplot+[restrict x to domain=0:20000] table [x={time_50}, y={rho2_rho1_50}]{figures/lambdatau1.txt};
\addplot+[restrict x to domain=0:24931] table [x={time_100}, y={rho2_rho1_100}]{figures/lambdatau1.txt};

\end{groupplot}
\end{tikzpicture}
\caption{The $C_{2}$ operator applied on the charge density $\rho$ for (i) fixed $\{\tau_{\text{i}}=0, A=1, \sigma=20\}$ with varying lambda $\lambda$, and (ii) fixed $\{\tau_{\text{i}}=1, A=1, \sigma=20\}$ with varying lambda $\lambda$. The legend applies for both cases.}
\label{fig:chargedensity}
\end{figure}

==> sigmascaling.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={rows=2, columns=2, vertical sep=2.2cm},
width=0.48\textwidth,
height=0.35\textwidth,
legend cell align={left},
%cycle list name = my BandW,
]

\nextgroupplot[
title={(i)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t \sigma^{-\frac{1}{2}}$},
%ylabel={$R(f)$},
xmin=0, xmax=700,
ymin=0, ymax=200,
xtick={0, 100, 200, 300, 400, 500, 600, 700},
scaled x ticks={base 10:-2},
%tick scale labels in axis labels,
ytick={0, 100, 200},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
]
\node [anchor=south, color=black] at (axis cs:130,0) {$\sigma^{\frac{3}{2}}C_2^{(1)}(\mathbf{v}_{\text{e},x})$};
\node [anchor=south, color=black] at (axis cs:270,100) {$\sigma^{\frac{3}{2}}C_2^{(1)}(\mathbf{v}_{\text{e},y})$};
%\node [anchor=south, color=black] at (axis cs:250,150) {$\sigma^{\frac{3}{2}}C_2^{(1)}(\mathbf{\omega}_{\text{e}})$};
%\node [anchor=south, color=black] at (axis cs:198,0.013) {\small $\sigma^{-\frac{1}{2}}R(\phi)$};
\addplot[style_1] table [x={time10}, y={v1ex_v0ex_10}]{figures/scalingve.txt};
\addplot[style_2] table [x={time20}, y={v1ex_v0ex_20}]{figures/scalingve.txt};
\addplot[style_3] table [x={time30}, y={v1ex_v0ex_30}]{figures/scalingve.txt};
\addplot[style_4] table [x={time40}, y={v1ex_v0ex_40}]{figures/scalingve.txt};
\addplot[style_5] table [x={time50}, y={v1ex_v0ex_50}]{figures/scalingve.txt};
\addplot[style_6] table [x={time60}, y={v1ex_v0ex_60}]{figures/scalingve.txt};
\addplot[style_7] table [x={time70}, y={v1ex_v0ex_70}]{figures/scalingve.txt};

\addplot[style_1, forget plot] table [x={time10}, y={v1ey_v0ey_10}]{figures/scalingve.txt};
\addplot[style_2, forget plot] table [x={time20}, y={v1ey_v0ey_20}]{figures/scalingve.txt};
\addplot[style_3, forget plot] table [x={time30}, y={v1ey_v0ey_30}]{figures/scalingve.txt};
\addplot[style_4, forget plot] table [x={time40}, y={v1ey_v0ey_40}]{figures/scalingve.txt};
\addplot[style_5, forget plot] table [x={time50}, y={v1ey_v0ey_50}]{figures/scalingve.txt};
\addplot[style_6, forget plot] table [x={time60}, y={v1ey_v0ey_60}]{figures/scalingve.txt};
\addplot[style_7, forget plot] table [x={time70}, y={v1ey_v0ey_70}]{figures/scalingve.txt};

%\addplot[style_1, forget plot] table [x={time10}, y={Oe1_O0_10}]{figures/scalingve.txt};
%\addplot[style_2, forget plot] table [x={time20}, y={Oe1_O0_20}]{figures/scalingve.txt};
%\addplot[style_3, forget plot] table [x={time30}, y={Oe1_O0_30}]{figures/scalingve.txt};
%\addplot[style_4, forget plot] table [x={time40}, y={Oe1_O0_40}]{figures/scalingve.txt};
%\addplot[style_5, forget plot] table [x={time50}, y={Oe1_O0_50}]{figures/scalingve.txt};
%\addplot[style_6, forget plot] table [x={time60}, y={Oe1_O0_60}]{figures/scalingve.txt};
%\addplot[style_7, forget plot] table [x={time70}, y={Oe1_O0_70}]{figures/scalingve.txt};

\nextgroupplot[
title={(ii)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t \sigma^{-\frac{1}{2}}$},
%ylabel={$R(f)$},
xmin=0, xmax=700,
ymin=0, ymax=0.1,
xtick={0, 100, 200, 300, 400, 500, 600, 700},
scaled x ticks={base 10:-2},
%tick scale labels in axis labels,
ytick={0, 0.05, 0.1},
y tick label style={/pgf/number format/fixed},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
legend pos=outer north east,
%legend columns=2,
%transpose legend,
legend style={font=\small},
]

\node [anchor=south, color=black] at (axis cs:400,0.05) {$\sigma^{\frac{1}{2}}C_2^{(1)}(\mathbf{v}_{\text{i},x})$};
\node [anchor=south, color=black] at (axis cs:550,0.008) {$\sigma^{\frac{1}{2}}C_2^{(1)}(\mathbf{v}_{\text{i},y})$};
%\node [anchor=south, color=black] at (axis cs:200,0.03) {$\sigma^{\frac{1}{2}}C_2^{(1)}(\mathbf{\omega}_{\text{i}})$};

\addplot[style_1] table [x={time10}, y={v1ix_v0ix_10}]{figures/scalingvi.txt};
\addplot[style_2] table [x={time20}, y={v1ix_v0ix_20}]{figures/scalingvi.txt};
\addplot[style_3] table [x={time30}, y={v1ix_v0ix_30}]{figures/scalingvi.txt};
\addplot[style_4] table [x={time40}, y={v1ix_v0ix_40}]{figures/scalingvi.txt};
\addplot[style_5] table [x={time50}, y={v1ix_v0ix_50}]{figures/scalingvi.txt};
\addplot[style_6] table [x={time60}, y={v1ix_v0ix_60}]{figures/scalingvi.txt};
\addplot[style_7] table [x={time70}, y={v1ix_v0ix_70}]{figures/scalingvi.txt};

\addplot[style_1, forget plot] table [x={time10}, y={v1iy_v0iy_10}]{figures/scalingvi.txt};
\addplot[style_2, forget plot] table [x={time20}, y={v1iy_v0iy_20}]{figures/scalingvi.txt};
\addplot[style_3, forget plot] table [x={time30}, y={v1iy_v0iy_30}]{figures/scalingvi.txt};
\addplot[style_4, forget plot] table [x={time40}, y={v1iy_v0iy_40}]{figures/scalingvi.txt};
\addplot[style_5, forget plot] table [x={time50}, y={v1iy_v0iy_50}]{figures/scalingvi.txt};
\addplot[style_6, forget plot] table [x={time60}, y={v1iy_v0iy_60}]{figures/scalingvi.txt};
\addplot[style_7, forget plot] table [x={time70}, y={v1iy_v0iy_70}]{figures/scalingvi.txt};

%\addplot[style_1, forget plot] table [x={time10}, y={Oi1_O0_10}]{figures/scalingvi.txt};
%\addplot[style_2, forget plot] table [x={time20}, y={Oi1_O0_20}]{figures/scalingvi.txt};
%\addplot[style_3, forget plot] table [x={time30}, y={Oi1_O0_30}]{figures/scalingvi.txt};
%\addplot[style_4, forget plot] table [x={time40}, y={Oi1_O0_40}]{figures/scalingvi.txt};
%\addplot[style_5, forget plot] table [x={time50}, y={Oi1_O0_50}]{figures/scalingvi.txt};
%\addplot[style_6, forget plot] table [x={time60}, y={Oi1_O0_60}]{figures/scalingvi.txt};
%\addplot[style_7, forget plot] table [x={time70}, y={Oi1_O0_70}]{figures/scalingvi.txt};

\addlegendentry{$\sigma=10$} 
\addlegendentry{$\sigma=20$}
\addlegendentry{$\sigma=30$}
\addlegendentry{$\sigma=40$}
\addlegendentry{$\sigma=50$}
\addlegendentry{$\sigma=60$}
\addlegendentry{$\sigma=70$}

\nextgroupplot[
title={(iii)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t \tilde{A}^{\frac{1}{2}}$},
%ylabel={$R(f)$},
xmin=0, xmax=2000,
ymin=0, ymax=2,
xtick={0, 500, 1000, 1500, 2000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
ytick={0, 1, 2},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
]
\node [anchor=south, color=black] at (axis cs:350,0) {\small $\tilde{A}^{-\frac{1}{2}}C_2^{(1)}(\mathbf{v}_{\text{e},x})$};
\node [anchor=south, color=black] at (axis cs:750,1) {$\tilde{A}^{-\frac{1}{2}}C_2^{(1)}(\mathbf{v}_{\text{e},y})$};

\addplot[style_1] table [x={time_025}, y={v1ex_v0ex_025}]{figures/scalingampve.txt};
\addplot[style_2] table [x={time_05}, y={v1ex_v0ex_05}]{figures/scalingampve.txt};
\addplot[style_3] table [x={time_075}, y={v1ex_v0ex_075}]{figures/scalingampve.txt};
\addplot[style_4] table [x={time_1}, y={v1ex_v0ex_1}]{figures/scalingampve.txt};
\addplot[style_5] table [x={time_2}, y={v1ex_v0ex_2}]{figures/scalingampve.txt};
\addplot[style_6] table [x={time_3}, y={v1ex_v0ex_3}]{figures/scalingampve.txt};
\addplot[style_7] table [x={time_4}, y={v1ex_v0ex_4}]{figures/scalingampve.txt};

\addplot[style_1, forget plot] table [x={time_025}, y={v1ey_v0ey_025}]{figures/scalingampve.txt};
\addplot[style_2, forget plot] table [x={time_05}, y={v1ey_v0ey_05}]{figures/scalingampve.txt};
\addplot[style_3, forget plot] table [x={time_075}, y={v1ey_v0ey_075}]{figures/scalingampve.txt};
\addplot[style_4, forget plot] table [x={time_1}, y={v1ey_v0ey_1}]{figures/scalingampve.txt};
\addplot[style_5, forget plot] table [x={time_2}, y={v1ey_v0ey_2}]{figures/scalingampve.txt};
\addplot[style_6, forget plot] table [x={time_3}, y={v1ey_v0ey_3}]{figures/scalingampve.txt};
\addplot[style_7, forget plot] table [x={time_4}, y={v1ey_v0ey_4}]{figures/scalingampve.txt};

\nextgroupplot[
title={(iv)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t$},
%ylabel={$R(f)$},
xmin=0, xmax=4000,
ymin=0, ymax=0.012,
xtick={0, 1000, 2000, 3000, 4000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
ytick={0, 0.006, 0.012},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
legend pos=outer north east,
legend style={font=\small},
]
\node [anchor=south, color=black] at (axis cs:2000,0.008) {$C_2^{(1)}(\mathbf{v}_{\text{i},x})$};
\node [anchor=south, color=black] at (axis cs:3000,0.001) {$C_2^{(1)}(\mathbf{v}_{\text{i},y})$};

\addplot[style_1] table [x={time}, y={v1ix_v0ix_025}]{figures/scalingampvi.txt};
\addplot[style_2] table [x={time}, y={v1ix_v0ix_05}]{figures/scalingampvi.txt};
\addplot[style_3] table [x={time}, y={v1ix_v0ix_075}]{figures/scalingampvi.txt};
\addplot[style_4] table [x={time}, y={v1ix_v0ix_1}]{figures/scalingampvi.txt};
\addplot[style_5, restrict x to domain=0:3059] table [x={time}, y={v1ix_v0ix_2}]{figures/scalingampvi.txt};
\addplot[style_6, restrict x to domain=0:2660] table [x={time}, y={v1ix_v0ix_3}]{figures/scalingampvi.txt};
\addplot[style_7, restrict x to domain=0:2394] table [x={time}, y={v1ix_v0ix_4}]{figures/scalingampvi.txt};

\addplot[style_1, forget plot] table [x={time}, y={v1iy_v0iy_025}]{figures/scalingampvi.txt};
\addplot[style_2, forget plot] table [x={time}, y={v1iy_v0iy_05}]{figures/scalingampvi.txt};
\addplot[style_3, forget plot] table [x={time}, y={v1iy_v0iy_075}]{figures/scalingampvi.txt};
\addplot[style_4, forget plot] table [x={time}, y={v1iy_v0iy_1}]{figures/scalingampvi.txt};
\addplot[style_5, forget plot, restrict x to domain=0:3059] table [x={time}, y={v1iy_v0iy_2}]{figures/scalingampvi.txt};
\addplot[style_6, forget plot, restrict x to domain=0:2660] table [x={time}, y={v1iy_v0iy_3}]{figures/scalingampvi.txt};
\addplot[style_7, forget plot, restrict x to domain=0:2394] table [x={time}, y={v1iy_v0iy_4}]{figures/scalingampvi.txt};

\addlegendentry{$A=\frac{1}{4}$} 
\addlegendentry{$A=\frac{1}{2}$}
\addlegendentry{$A=\frac{3}{4}$}
\addlegendentry{$A=1$}
\addlegendentry{$A=2$}
\addlegendentry{$A=3$}
\addlegendentry{$A=4$}

\end{groupplot}
\end{tikzpicture}
\caption{The scaling transformations listed in Tab.~\ref{tab:coldion} for the operator $C$ applied on the component of the electron (left) and ion velocity (right) for (i, ii) fixed $\{\lambda=0,\tau_{\text{i}}=0,A=1\}$ with varying width $\sigma$, and (iii, iv) fixed $\{\lambda=0,\tau_{\text{i}}=0,\sigma=40\}$ with varying amplitude $A$. Here, $\tilde{A} \equiv \frac{A}{1+A}$.}
\label{fig:sigmascaling}
\end{figure}



==> tausigma.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={rows=1, columns=2, horizontal sep=2.3cm, vertical sep=0.0cm},
width=0.4\textwidth,
height=0.35\textwidth,
legend cell align={left},
cycle list name = my BandW,
]

\nextgroupplot[
title={(i)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t$},
ylabel={$C^{(1)}_{\infty}(n)$},
xmin=0, xmax=6000,
ymin=0, ymax=1.0,
xtick={0, 1000, 2000, 3000, 4000, 5000, 6000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
legend pos= outer north east,
%transpose legend=true,
%legend columns=2,
%legend style={at={(0.5,1.32)},anchor=north},
legend style={font=\small},
] 
\addlegendentry{$\tau_{\text{i}} = 0$} 
\addlegendentry{$\tau_{\text{i}} = \frac{1}{4}$}
\addlegendentry{$\tau_{\text{i}} = \frac{1}{2}$}
\addlegendentry{$\tau_{\text{i}} = \frac{3}{4}$}
\addlegendentry{$\tau_{\text{i}} = 1$}
\addlegendentry{$\tau_{\text{i}} = 2$}
\addlegendentry{$\tau_{\text{i}} = 3$}
\addlegendentry{$\tau_{\text{i}} = 4$}

\addplot+[restrict x to domain=0:6000] table [x={time0}, y={n1e_n0_inf_0}]{figures/tauninf.txt};
\addplot+[restrict x to domain=0:5600] table [x={time}, y={n1e_n0_inf_025}]{figures/tauninf.txt};
\addplot+[restrict x to domain=0:5000] table [x={time}, y={n1e_n0_inf_05}]{figures/tauninf.txt};
\addplot+[restrict x to domain=0:4600] table [x={time}, y={n1e_n0_inf_075}]{figures/tauninf.txt};
\addplot+[restrict x to domain=0:3800] table [x={time}, y={n1e_n0_inf_1}]{figures/tauninf.txt};
\addplot+[restrict x to domain=0:2800] table [x={time}, y={n1e_n0_inf_2}]{figures/tauninf.txt};
\addplot+[restrict x to domain=0:2400] table [x={time}, y={n1e_n0_inf_3}]{figures/tauninf.txt};
\addplot+[restrict x to domain=0:2000] table [x={time}, y={n1e_n0_inf_4}]{figures/tauninf.txt};

\nextgroupplot[
title={(ii)},
tick scale binop=\times,
xlabel={$\omega_{\text{c,i}} t$},
%ylabel={$R(f)$},
xmin=0, xmax=4000,
ymin=0, ymax=1.0,
xtick={0, 1000, 2000, 3000, 4000},
scaled x ticks={base 10:-3},
%tick scale labels in axis labels,
%ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels=\empty,
%scaled y ticks = false,
/pgf/number format/.cd, 1000 sep={},
ymajorgrids=true,
grid style=dashed,
legend pos= outer north east,
%transpose legend=true,
%legend columns=2,
%legend style={at={(0.5,1.32)},anchor=north},
legend style={font=\small},
] 
\addlegendentry{$\sigma = 10$} 
\addlegendentry{$\sigma = 20$}
\addlegendentry{$\sigma = 30$}
\addlegendentry{$\sigma = 40$}
\addlegendentry{$\sigma = 50$}
\addlegendentry{$\sigma = 60$}
\addlegendentry{$\sigma = 70$}

\addplot+[restrict x to domain=0:1197] table [x={time}, y={n1e_n0_inf_10}]{figures/tausigma.txt};
\addplot+[restrict x to domain=0:2261] table [x={time}, y={n1e_n0_inf_20}]{figures/tausigma.txt};
\addplot+[restrict x to domain=0:2926] table [x={time}, y={n1e_n0_inf_30}]{figures/tausigma.txt};
\addplot+[restrict x to domain=0:3325] table [x={time}, y={n1e_n0_inf_40}]{figures/tausigma.txt};
\addplot table [x={time}, y={n1e_n0_inf_50}]{figures/tausigma.txt};
\addplot table [x={time}, y={n1e_n0_inf_60}]{figures/tausigma.txt};
\addplot table [x={time}, y={n1e_n0_inf_70}]{figures/tausigma.txt};

\end{groupplot}
\end{tikzpicture}
\caption{The coefficient $C^{(1)}_{\infty}(n)$ in the quasi-neutral limit $\lambda=0$ with $A=1$ for (i) fixed width $\sigma=40$ at various ion-temperature ratios $\tau_{\text{i}}$, and (ii) for fixed $\tau_{\text{i}}=1$ at different values of $\sigma$. For some domain of the ion-temperature ratio and width the \first-order corrections will be larger than the \zeroth-order density after some point in time.}
\label{fig:nInf}
\end{figure}

